Classical methods for modern applications: synthetic tabular data generation using lightweight discrete response continuous latent variable model

In this paper, we present a lightweight algorithm for modelling tabular data containing both continuous and discrete variables. The method uses empirical marginal distributions and a selected quantile function to transform the data into a continuous latent space, where a distribution of choice, e.g. a multivariate Gaussian, can be efficiently estimated and applied. While this approach is closely related to classical well-established machine learning methods, we present a novel adaptation that fits well within the contemporary computational ecosystem. Unlike in the case of deep architectures, it results in a simple implementation with few dependencies, robust training/estimation, as well as efficient sampling. The transformation preserves complex marginal distributions and correlations, providing high-fidelity models, especially for data with unimodal distributions. One of the key characteristics of the proposed approach is its continuous representation of discrete variables. While highly desirable, this introduces a significant challenge, since a single observation corresponds to a region rather than a point in the latent space. We show that this ambiguity naturally leads to a Monte Carlo expectation-maximisation (MCEM) formulation, whose auxiliary objective can be expressed as a weighted latent-space likelihood. This, in turn, allows conventional maximum-likelihood estimators to be used within an efficient and robust optimisation procedure.

==> assets/elbo.tikz <==
\begin{tikzpicture}[line cap=round]
  % Styles
  \tikzset{
    base/.style   ={line width=1pt, black},
    topline/.style={line width=1.6pt, red!80!black},
    midline/.style={line width=1.6pt, blue!75!black},
    darr/.style   ={<->, line width=1pt, >=Stealth}
  }

  % Coordinates
  \def\xL{0}
  \def\xR{8.0}
  \def\yBase{0.0}
  \def\yMid{1.55}
  \def\yTop{3.10}

  % Grey shadow under the base
  \fill[gray!40] (\xL-0.2,\yBase-0.22) rectangle (\xR,\yBase-0.06);

  % Base line
  \draw[base] (\xL,\yBase) -- (\xR,\yBase);

  % Top (red) line
  \draw[topline] (0.6,\yTop) -- (\xR-0.3,\yTop);

  % Middle (blue) line
  \draw[midline] (0.6,\yMid) -- (3.7,\yMid);

  % Left arrows + labels
  \draw[darr] (0.55,\yTop-0.02) -- (0.55,\yMid+0.02)
    node[midway, left=4pt] {$\mathrm{KL}\!\left(q\|p\right)$};

  \draw[darr] (1.30,\yMid-0.02) -- (1.30,\yBase+0.02)
    node[midway, left=4pt] {$\mathcal{L}(q,\theta)$};

  % Right arrow + label
  \draw[darr] (6.20,\yTop-0.02) -- (6.20,\yBase+0.02)
    node[midway, right=4pt] {$\ln p\!\left(\mathbf{X}\mid\theta\right)$};
\end{tikzpicture}
